Constraining the strangeness enhancement scenario of the UHECR muon puzzle with LHC experiments

The excess of muons observed in ultra-high-energy cosmic-ray air showers relative to simulation predictions, known as the muon puzzle, provides indirect evidence of our incomplete understanding of high-energy hadronic interactions. An unambiguous resolution requires that each proposed solution be directly tested through cosmic-ray and collider experiments probing hadronic interactions. In this work, we develop a framework to assess the strangeness enhancement scenario, wherein an increased yield of kaons relative to pions boosts muon production, which can connect a model prediction and cosmic-ray and collider measurements. Using the \textsc{MCEq} air-shower simulation package, we first identify the key phase-space regions of hadronic interactions that drive muon yields in this scenario. Subsequent analysis demonstrates that a strangeness enhancement starting at $10^6-10^7~\mathrm{GeV}$ can consistently explain the latest cosmic-ray experiments and requires substantial enhancement at the Large Hadron Collider (LHC) energy. Furthermore, evaluating the required precision for LHC measurements, assuming Pierre Auger Observatory muon measurements and forthcoming kaon-to-pion ratio data from LHC Run~3, reveals that these experiments can robustly constrain the majority of the scenario's parameters. In particular, achieving 10.8\% precision on the kaon-to-pion ratio at LHCb and 8.4\% at FASER is sufficient to test the strangeness enhancement scenario over its viable parameter space. These upcoming experimental results will provide the first direct constraints on strangeness enhancement as a potential resolution of the muon puzzle.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

